Challenging claims of "elliptic flow" by comparing azimuth quadrupole and jet-related angular correlations from Au-Au collisions at $\sqrt{s_{NN}} = $ 62 and 200 GeV

Background: A component of azimuth correlations from high-energy heavy ion collisions varying as $\cos(2\phi)$ and denoted by symbol $v_2$ is conventionally interpreted to represent "elliptic flow," a hydrodynamic manifestation of the initial-state \aa overlap geometry. Several numerical methods are used to estimate $v_2$, resulting in various combinations of "flow" and "nonflow" that reveal systematic biases in the $v_2$ estimates. QCD jets contribute strongly to azimuth correlations and specifically to the $\cos(2\phi)$ component. Purpose: We question the extent of jet-related ("nonflow") bias in and hydrodynamic "flow" interpretations of $v_2$ measurements. Method: We introduce two-dimensional (2D) model fits to angular correlation data that distinguish accurately between jet-related correlation components and a {\em nonjet azimuth quadrupole} that might represent "elliptic flow" if that were relevant. We compare measured jet-related and "flow"-related data systematics and determine the jet-related contribution to $v_2$ measurements. Results: Jet structure does introduce substantial bias to conventional $v_2$ measurements, making interpretation difficult. The nonjet quadrupole exhibits very simple systematics on centrality and collision energy---the two variables factorize. Within a \auau centrality interval where jets show no indication of rescattering or medium effects the nonjet quadrupole amplitude rises to 60% of its maximum value. Conclusions: Disagreements between nonjet quadrupole systematics and hydro theory expectations, the large quadrupole amplitudes observed in more-peripheral \auau collisions and a significant nonzero value in \nn $\approx$ \pp collisions strongly suggest that the nonjet quadrupole does not arise from a hydrodynamic "flow" mechanism.

==> (inline-ps-0) <==
#1 #2 #3 
setrgbcolor

==> (inline-ps-1) <==
0 0 0 setrgbcolor
